The Challenges of Optimization For Data Science

Optimization problems arising in data science have given rise to a number of new derivative-based optimization methods. Such methods often use standard smoothness assumptions -- namely, global Lipschitz continuity of the gradient function -- to establish a convergence theory. Unfortunately, in this work, we show that common optimization problems from data science applications are not globally Lipschitz smooth, nor do they satisfy some more recently developed smoothness conditions in literature. Instead, we show that such optimization problems are better modeled as having locally Lipschitz continuous gradients. We then construct explicit examples satisfying this assumption on which existing classes of optimization methods are either unreliable or experience an explosion in evaluation complexity. In summary, we show that optimization problems arising in data science are particularly difficult to solve, and that there is a need for methods that can reliably and practically solve these problems.

==> figure/catastrophic_divergence_building_function.tex <==
\begin{tikzpicture}[scale=.75]

    % axis
    \draw[thick,->] (-.5,0) -- (8.5,0) node[anchor=north west] {$\theta$};
    \draw[thick,->] (0,-.5) -- (0,5.5) node[anchor=south east] {$f(\theta;m,1,1)$};

%    \filldraw[blue] (4,2) circle (1.5pt);
%    \filldraw[blue] (8,4) circle (1.5pt);

    % function
    \draw[thick] plot [smooth] coordinates{
        (0.0,-0.0)
(0.04020100502512563,-0.04020100502512563)
%(0.08040201005025126,-0.08040201005025126)
%(0.12060301507537688,-0.12060301507537688)
%(0.16080402010050251,-0.16080402010050251)
(0.20100502512562815,-0.20100502512562815)
%(0.24120603015075376,-0.24120603015075376)
%(0.2814070351758794,-0.2814070351758794)
%(0.32160804020100503,-0.32160804020100503)
(0.36180904522613067,-0.36180904522613067)
%(0.4020100502512563,-0.4020100502512563)
%(0.44221105527638194,-0.44221105527638194)
%(0.4824120603015075,-0.4824120603015075)
(0.5226130653266332,-0.5221017146031666)
%(0.5628140703517588,-0.5588684629176031)
%(0.6030150753768845,-0.5924029696219792)
%(0.6432160804020101,-0.622705234716295)
(0.6834170854271356,-0.6497752582005505)
%(0.7236180904522613,-0.6736130400747455)
%(0.7638190954773869,-0.6942185803388803)
%(0.8040201005025126,-0.7115918789929547)
(0.8442211055276382,-0.7257329360369688)
%(0.8844221105527639,-0.7366417514709225)
%(0.9246231155778895,-0.7443183252948158)
%(0.964824120603015,-0.7487626575086488)
(1.0050251256281406,-0.7499747481124214)
%(1.0452261306532664,-0.7479545971061337)
%(1.085427135678392,-0.7427022044897856)
%(1.1256281407035176,-0.7342175702633772)
(1.1658291457286432,-0.7225006944269085)
%(1.206030150753769,-0.7075515769803793)
%(1.2462311557788945,-0.6893702179237897)
%(1.2864321608040201,-0.66795661725714)
(1.3266331658291457,-0.6433107749804298)
%(1.3668341708542713,-0.6154326910936593)
%(1.407035175879397,-0.5843223655968283)
%(1.4472361809045227,-0.549979798489937)
(1.4874371859296482,-0.5124049897729855)
%(1.5276381909547738,-0.47220847376173314)
%(1.5678391959798996,-0.4312321097274423)
%(1.6080402010050252,-0.38959205872123315)
%(1.6482412060301508,-0.3472784340156916)
%(1.6884422110552764,-0.30428168101020203)
(1.728643216080402,-0.2605926537073424)
%(1.7688442211055277,-0.21620270123601237)
%(1.8090452261306533,-0.1711037656558081)
%(1.849246231155779,-0.12528849242758167)
%(1.8894472361809045,-0.07875035510321649)
%(1.92964824120603,-0.03148379597521744)
(1.9698492462311559,0.016515615364500746)
%(2.0100502512562812,0.06525100337542189)
%(2.050251256281407,0.11472398539117212)
%(2.090452261306533,0.16493444519395384)
%(2.130653266331658,0.21588027831082135)
%(2.170854271356784,0.26755710566494617)
(2.21105527638191,0.3199579518514699)
%(2.251256281407035,0.3730728839197808)
%(2.291457286432161,0.4268886061367243)
(2.3316582914572863,0.4813880057862896)
%(2.371859296482412,0.536549644643256)
%(2.412060301507538,0.5923471903599187)
(2.4522613065326633,0.6487487816541662)
%(2.492462311557789,0.7057163209235862)
%(2.5326633165829144,0.7632046877902945)
(2.5728643216080402,0.8211608671836848)
%(2.613065326633166,0.8795229860023608)
%(2.6532663316582914,0.9382192533125067)
%(2.693467336683417,0.9971668006427272)
(2.7336683417085426,1.0562704215034684)
%(2.7738693467336684,1.1154212131679082)
%(2.814070351758794,1.1744951295038653)
%(2.8542713567839195,1.2333514619125703)
(2.8944723618090453,1.2918312770934373)
%(2.9346733668341707,1.349755856567306)
%(2.9748743718592965,1.4069252051376175)
%(3.0150753768844223,1.463116725621249)
(3.0552763819095476,1.5180841975337684)
%(3.0954773869346734,1.5715572506612907)
%(3.1356783919597992,1.6232415935269522)
%(3.1758793969849246,1.6728203444142173)
(3.2160804020100504,1.7199569204826775)
%(3.2562814070351758,1.7643000673093767)
%(3.2964824120603016,1.8054917492854794)
%(3.3366834170854274,1.8431787507490078)
(3.3768844221105527,1.8770289162017866)
%(3.4170854271356785,1.9067529047963145)
%(3.457286432160804,1.9321320076559092)
%(3.4974874371859297,1.953051746263289)
(3.5376884422110555,1.9695393003946937)
%(3.577889447236181,1.981799902281126)
%(3.6180904522613067,1.990242918010106)
%(3.658291457286432,1.9954829029575563)
(3.698492462311558,1.9982970205337833)
%(3.7386934673366836,1.9995244397429406)
%(3.778894472361809,1.9999164886034626)
%(3.819095477386935,1.9999932309764448)
(3.85929648241206,1.9999998694574241)
%(3.899497487437186,1.9999999998930553)
%(3.9396984924623117,2.0)
%(3.979899497487437,2.0)
(4.0201005025125625,2.0)
%(4.060301507537688,2.0)
%(4.100502512562814,2.0000000001069447)
%(4.14070351758794,2.000000130542576)
(4.180904522613066,2.0000067690235555)
%(4.221105527638191,2.000083511396537)
%(4.261306532663316,2.0004755602570596)
%(4.301507537688442,2.001702979466217)
(4.341708542713568,2.0045170970424437)
%(4.381909547738694,2.009757081989894)
%(4.42211055276382,2.018200097718874)
%(4.4623115577889445,2.0304606996053063)
(4.50251256281407,2.046948253736711)
%(4.542713567839196,2.067867992344091)
%(4.582914572864322,2.0932470952036857)
%(4.623115577889448,2.122971083798214)
(4.663316582914573,2.156821249250992)
%(4.703517587939698,2.1945082507145206)
%(4.743718592964824,2.2356999326906233)
%(4.78391959798995,2.280043079517323)
(4.824120603015076,2.327179655585783)
%(4.864321608040201,2.376758406473048)
%(4.9045226130653266,2.4284427493387093)
%(4.944723618090452,2.4819158024662316)
(4.984924623115578,2.5368832743787517)
%(5.025125628140704,2.593074794862383)
%(5.065326633165829,2.6502441434326935)
%(5.105527638190955,2.7081687229065627)
(5.1457286432160805,2.7666485380874297)
%(5.185929648241206,2.8255048704961356)
%(5.226130653266332,2.8845787868320922)
%(5.266331658291457,2.943729578496531)
(5.306532663316583,3.0028331993572728)
%(5.346733668341709,3.0617807466874933)
%(5.386934673366834,3.12047701399764)
%(5.42713567839196,3.178839132816316)
(5.467336683417085,3.2367953122097046)
%(5.507537688442211,3.294283679076414)
%(5.547738693467337,3.351251218345834)
%(5.5879396984924625,3.4076528096400818)
(5.628140703517588,3.463450355356745)
%(5.668341708542713,3.5186119942137104)
%(5.708542713567839,3.5731113938632757)
%(5.748743718592965,3.6269271160802194)
(5.788944723618091,3.6800420481485308)
%(5.8291457286432165,3.7324428943350543)
%(5.869346733668341,3.784119721689178)
%(5.909547738693467,3.835065554806046)
(5.949748743718593,3.885276014608828)
%(5.989949748743719,3.9347489966245783)
%(6.030150753768845,3.9834843846354997)
%(6.07035175879397,4.031483795975218)
(6.110552763819095,4.0787503551032165)
%(6.150753768844221,4.125288492427582)
%(6.190954773869347,4.171103765655808)
%(6.231155778894473,4.216202701236012)
(6.2713567839195985,4.260592653707343)
%(6.311557788944723,4.3042816810102025)
%(6.351758793969849,4.347278434015692)
%(6.391959798994975,4.389592058721233)
(6.432160804020101,4.431232109727443)
%(6.472361809045227,4.472208473761734)
%(6.5125628140703515,4.512404989772985)
%(6.552763819095477,4.549979798489937)
(6.592964824120603,4.584322365596829)
%(6.633165829145729,4.61543269109366)
%(6.673366834170855,4.64331077498043)
%(6.71356783919598,4.66795661725714)
(6.7537688442211055,4.6893702179237895)
%(6.793969849246231,4.7075515769803795)
%(6.834170854271357,4.722500694426908)
%(6.874371859296483,4.734217570263377)
(6.914572864321608,4.7427022044897855)
%(6.954773869346734,4.747954597106133)
%(6.994974874371859,4.749974748112422)
%(7.035175879396985,4.748762657508649)
(7.075376884422111,4.744318325294816)
%(7.115577889447236,4.7366417514709225)
%(7.155778894472362,4.725732936036969)
%(7.1959798994974875,4.711591878992954)
(7.236180904522613,4.69421858033888)
%(7.276381909547739,4.673613040074746)
%(7.316582914572864,4.649775258200551)
%(7.35678391959799,4.622705234716295)
(7.396984924623116,4.592402969621979)
%(7.437185929648241,4.558868462917603)
%(7.477386934673367,4.522101714603166)
%(7.517587939698492,4.482412060301508)
(7.557788944723618,4.442211055276382)
%(7.597989949748744,4.402010050251256)
%(7.63819095477387,4.36180904522613)
%(7.678391959798995,4.321608040201005)
(7.71859296482412,4.28140703517588)
%(7.758793969849246,4.241206030150754)
%(7.798994974874372,4.201005025125628)
%(7.839195979899498,4.160804020100502)
(7.8793969849246235,4.1206030150753765)
%(7.919597989949749,4.080402010050251)
%(7.959798994974874,4.040201005025126)
(8.0,4.0)
    };

\end{tikzpicture}

==> figure/exploding_evaluations_example.tex <==
\begin{tikzpicture}[scale = 1.5]

    % axis
    \draw[thick,->] (-.5,5) -- (4,5) node[anchor=north west] {$\theta$};
    \draw[thick,<-] (0,1.5) -- (0,5.5);
    \draw[] (-.1,1.5) node[anchor=south east] {$F(\theta)$};

%    \filldraw[blue] (4,2) circle (1.5pt);
%    \filldraw[blue] (8,4) circle (1.5pt);

    % function
    \draw[thick, color=blue] plot coordinates{
        (-0.04999999999999999, 5.000000000000244)
(-0.04898989898989898, 5.000003134450588)
(-0.04797979797979797, 5.000023814414779)
(-0.04696969696969696, 5.0000762730678465)
(-0.04595959595959595, 5.0001714362580385)
(-0.04494949494949494, 5.0003172442633925)
(-0.04393939393939393, 5.000518957453746)
(-0.04292929292929292, 5.000779446204455)
(-0.04191919191919191, 5.001099465408045)
(-0.0409090909090909, 5.001477913930046)
(-0.03989898989898989, 5.001912079355227)
(-0.03888888888888888, 5.002397868370457)
(-0.03787878787878787, 5.002930023130396)
(-0.036868686868686856, 5.003502323952233)
(-0.035858585858585854, 5.004107778685642)
(-0.03484848484848484, 5.004738799104171)
(-0.033838383838383834, 5.0053873646642355)
(-0.03282828282828282, 5.006045173977876)
(-0.031818181818181815, 5.006703784345475)
(-0.030808080808080802, 5.007354739694572)
(-0.029797979797979792, 5.0079896872709355)
(-0.028787878787878782, 5.008600483428054)
(-0.027777777777777773, 5.009179288861168)
(-0.026767676767676763, 5.009718653631995)
(-0.02575757575757575, 5.0102115923302675)
(-0.02474747474747474, 5.010651649718223)
(-0.02373737373737373, 5.011032957204152)
(-0.02272727272727272, 5.011350280491124)
(-0.02171717171717171, 5.011599058747009)
(-0.0207070707070707, 5.0117754356418915)
(-0.019696969696969692, 5.011876282598976)
(-0.018686868686868682, 5.011899214605098)
(-0.017676767676767673, 5.011842598926903)
(-0.016666666666666663, 5.011705557078823)
(-0.015656565656565653, 5.011487960388891)
(-0.014646464646464644, 5.011190419508512)
(-0.013636363636363634, 5.010814268212253)
(-0.012626262626262624, 5.010361541833715)
(-0.011616161616161615, 5.009834950683591)
(-0.010606060606060605, 5.009237848795949)
(-0.009595959595959595, 5.00857419834882)
(-0.008585858585858586, 5.007848530105159)
(-0.007575757575757576, 5.007065900220232)
(-0.006565656565656566, 5.006231843761492)
(-0.005555555555555557, 5.0053523252870145)
(-0.004545454545454547, 5.004433686828526)
(-0.0035353535353535373, 5.003482593625101)
(-0.0025252525252525276, 5.002505977953575)
(-0.001515151515151511, 5.001510981401724)
(-0.0005050505050505014, 5.000504895930266)
(0.0005050505050505083, 4.999495104069734)
(0.001515151515151518, 4.998489018598276)
(0.0025252525252525276, 4.997494022046425)
(0.0035353535353535373, 4.996517406374899)
(0.004545454545454547, 4.995566313171474)
(0.005555555555555557, 4.9946476747129855)
(0.006565656565656566, 4.993768156238509)
(0.007575757575757576, 4.992934099779769)
(0.008585858585858586, 4.992151469894842)
(0.009595959595959595, 4.991425801651181)
(0.010606060606060605, 4.990762151204053)
(0.011616161616161615, 4.990165049316412)
(0.012626262626262624, 4.989638458166289)
(0.013636363636363627, 4.989185731787753)
(0.014646464646464644, 4.988809580491495)
(0.01565656565656566, 4.98851203961112)
(0.016666666666666663, 4.98829444292119)
(0.01767676767676768, 4.988157401073113)
(0.018686868686868682, 4.988100785394922)
(0.0196969696969697, 4.988123717401047)
(0.0207070707070707, 4.988224564358137)
(0.021717171717171718, 4.9884009412530235)
(0.02272727272727272, 4.988649719508914)
(0.023737373737373738, 4.988967042795893)
(0.02474747474747474, 4.989348350281828)
(0.025757575757575757, 4.989788407669791)
(0.02676767676767676, 4.9902813463680715)
(0.027777777777777776, 4.990820711138906)
(0.02878787878787878, 4.991399516572029)
(0.029797979797979796, 4.992010312729157)
(0.0308080808080808, 4.99264526030553)
(0.031818181818181815, 4.993296215654635)
(0.03282828282828282, 4.993954826022245)
(0.033838383838383834, 4.994612635335895)
(0.03484848484848484, 4.9952612008959685)
(0.035858585858585854, 4.995892221314508)
(0.036868686868686856, 4.996497676047926)
(0.03787878787878787, 4.9970699768697715)
(0.038888888888888876, 4.997602131629721)
(0.03989898989898989, 4.998087920644959)
(0.040909090909090895, 4.998522086070148)
(0.04191919191919191, 4.998900534592156)
(0.042929292929292914, 4.9992205537957535)
(0.04393939393939393, 4.999481042546469)
(0.044949494949494934, 4.999682755736829)
(0.04595959595959595, 4.999828563742188)
(0.04696969696969697, 4.999923726932385)
(0.04797979797979797, 4.999976185585457)
(0.048989898989898986, 4.999996865549653)
(0.04999999999999999, 5.0)
(0.95, 5.000000148539969)
(0.951010101010101, 4.999879508850156)
(0.952020202020202, 4.999092887171968)
(0.953030303030303, 4.997123491888593)
(0.954040404040404, 4.993598175724339)
(0.955050505050505, 4.988267943952322)
(0.956060606060606, 4.9809900633990996)
(0.9570707070707071, 4.971711695446808)
(0.9580808080808081, 4.9604549779113)
(0.9590909090909091, 4.9473034823526785)
(0.9601010101010101, 4.9323899750525255)
(0.9611111111111111, 4.9158854115700255)
(0.9621212121212122, 4.897989096467117)
(0.9631313131313132, 4.878919941470676)
(0.9641414141414142, 4.858908757017678)
(0.9651515151515152, 4.838191513807165)
(0.9661616161616162, 4.817003512660772)
(0.9671717171717171, 4.795574402671467)
(0.9681818181818181, 4.774123989298065)
(0.9691919191919192, 4.752858775740994)
(0.9702020202020202, 4.731969182612694)
(0.9712121212121212, 4.711627392593936)
(0.9722222222222222, 4.6919857684452655)
(0.9732323232323232, 4.673175794420681)
(0.9742424242424242, 4.655307492808568)
(0.9752525252525253, 4.638469269002815)
(0.9762626262626263, 4.622728140184962)
(0.9772727272727273, 4.6081303043761155)
(0.9782828282828283, 4.594702008295316)
(0.9792929292929293, 4.582450674138905)
(0.9803030303030303, 4.571366247073401)
(0.9813131313131314, 4.56142272691226)
(0.9823232323232324, 4.552579849124837)
(0.9833333333333334, 4.54478488200377)
(0.9843434343434343, 4.537974508494915)
(0.9853535353535353, 4.532076762871861)
(0.9863636363636363, 4.527012994115018)
(0.9873737373737373, 4.522699829533098)
(0.9883838383838384, 4.519051113842816)
(0.9893939393939394, 4.515979800600468)
(0.9904040404040404, 4.513399774557024)
(0.9914141414141414, 4.511227585186229)
(0.9924242424242424, 4.509384073313182)
(0.9934343434343434, 4.507795874448697)
(0.9944444444444445, 4.506396784112754)
(0.9954545454545455, 4.505128972108185)
(0.9964646464646465, 4.503944034383706)
(0.9974747474747475, 4.502803872803289)
(0.9984848484848485, 4.501681394816806)
(0.9994949494949495, 4.500561026704775)
(1.0005050505050506, 4.499439035747959)
(1.0015151515151515, 4.498323658350505)
(1.0025252525252526, 4.497235032823168)
(1.0035353535353535, 4.496204937211167)
(1.0045454545454546, 4.495276334229045)
(1.0055555555555555, 4.4945027270429065)
(1.0065656565656567, 4.493947331318243)
(1.0075757575757576, 4.493682070629545)
(1.0085858585858585, 4.493786404005758)
(1.0095959595959596, 4.494345996063611)
(1.0106060606060605, 4.495451241858704)
(1.0116161616161616, 4.497195660262213)
(1.0126262626262625, 4.499674171348965)
(1.0136363636363637, 4.502981274960536)
(1.0146464646464646, 4.507209149284993)
(1.0156565656565657, 4.512445689972756)
(1.0166666666666666, 4.518772511986034)
(1.0176767676767677, 4.5262629380571715)
(1.0186868686868686, 4.534979999309162)
(1.0196969696969698, 4.544974475269538)
(1.0207070707070707, 4.556283002186714)
(1.0217171717171718, 4.568926280235832)
(1.0227272727272727, 4.58290741187904)
(1.0237373737373738, 4.598210405323072)
(1.0247474747474747, 4.614798878694922)
(1.0257575757575759, 4.632615002234301)
(1.0267676767676768, 4.651578717479533)
(1.0277777777777777, 4.671587274101408)
(1.0287878787878788, 4.692515126717478)
(1.0297979797979797, 4.714214235697197)
(1.0308080808080808, 4.736514817646187)
(1.0318181818181817, 4.759226592935905)
(1.0328282828282829, 4.78214057932283)
(1.0338383838383838, 4.805031482379283)
(1.034848484848485, 4.827660735135854)
(1.0358585858585858, 4.849780241013389)
(1.036868686868687, 4.871136875800353)
(1.0378787878787878, 4.8914778061093775)
(1.038888888888889, 4.9105566834246535)
(1.0398989898989899, 4.92814077452981)
(1.040909090909091, 4.944019090783811)
(1.041919191919192, 4.9580115803903455)
(1.0429292929292928, 4.96997944948409)
(1.043939393939394, 4.979836679535173)
(1.0449494949494949, 4.987562810251058)
(1.045959595959596, 4.993217058833053)
(1.0469696969696969, 4.996953848122484)
(1.047979797979798, 4.9990398178495825)
(1.048989898989899, 4.999872394876033)
(1.05, 5.000000000000008)
(1.95, 5.000000332101212)
(1.951010101010101, 4.999727749527578)
(1.952020202020202, 4.997950164178522)
(1.9530303030303031, 4.993499124817172)
(1.954040404040404, 4.985530333959213)
(1.9550505050505051, 4.97347978367296)
(1.956060606060606, 4.957023483898623)
(1.9570707070707072, 4.936040611341339)
(1.958080808080808, 4.910579910741862)
(1.959090909090909, 4.880829184078301)
(1.9601010101010101, 4.847087707001615)
(1.961111111111111, 4.8097414155570215)
(1.9621212121212122, 4.769240709992905)
(1.963131313131313, 4.726080726208139)
(1.9641414141414142, 4.680783929138241)
(1.965151515151515, 4.633884886130096)
(1.9661616161616162, 4.585917082104454)
(1.9671717171717171, 4.537401642054783)
(1.9681818181818183, 4.488837830180471)
(1.9691919191919192, 4.440695198701784)
(1.9702020202020203, 4.393407263153394)
(1.9712121212121212, 4.347366584702689)
(1.9722222222222223, 4.302921143788505)
(1.9732323232323232, 4.260371893125305)
(1.9742424242424244, 4.219971381867257)
(1.9752525252525253, 4.181923346476066)
(1.9762626262626262, 4.146383167585828)
(1.9772727272727273, 4.113459095907574)
(1.9782828282828282, 4.08321415396559)
(1.9792929292929293, 4.055668624207015)
(1.9803030303030302, 4.030803037775619)
(1.9813131313131314, 4.008561581990075)
(1.9823232323232323, 3.9888558483164607)
(1.9833333333333334, 3.971568846374124)
(1.9843434343434343, 3.956559213263469)
(1.9853535353535354, 3.9436655512536194)
(1.9863636363636363, 3.932710830617352)
(1.9873737373737375, 3.9235067981500675)
(1.9883838383838384, 3.9158583356590246)
(1.9893939393939395, 3.909567716458433)
(1.9904040404040404, 3.9044387116554518)
(1.9914141414141415, 3.9002805017615243)
(1.9924242424242424, 3.8969113529129205)
(1.9934343434343433, 3.8941620207337406)
(1.9944444444444445, 3.8918788486240903)
(1.9954545454545454, 3.8899265310055107)
(1.9964646464646465, 3.8881905158051904)
(1.9974747474747474, 3.8865790242098943)
(1.9984848484848485, 3.8850246694699537)
(1.9994949494949494, 3.8834856602830854)
(2.0005050505050503, 3.8819465780372204)
(2.0015151515151515, 3.880418720940951)
(2.0025252525252526, 3.878940011819599)
(2.0035353535353537, 3.877574470104345)
(2.0045454545454544, 3.876411252291276)
(2.0055555555555555, 3.8755632688966104)
(2.0065656565656567, 3.8751653896837963)
(2.007575757575758, 3.875372252687587)
(2.0085858585858585, 3.8763556963096137)
(2.0095959595959596, 3.878301837509417)
(2.0106060606060607, 3.881407822864274)
(2.0116161616161614, 3.885878283020632)
(2.0126262626262625, 3.891921524809338)
(2.0136363636363637, 3.899745499046288)
(2.014646464646465, 3.909553585789548)
(2.0156565656565655, 3.9215402425734034)
(2.0166666666666666, 3.9358865648892385)
(2.0176767676767677, 3.9527558119325317)
(2.018686868686869, 3.9722889543847195)
(2.0196969696969695, 3.9946003047480714)
(2.0207070707070707, 4.019773294501142)
(2.021717171717172, 4.047856466091823)
(2.022727272727273, 4.07885975153438)
(2.0237373737373736, 4.1127511131263494)
(2.0247474747474747, 4.149453625550545)
(2.025757575757576, 4.1888430823768745)
(2.0267676767676766, 4.230746213728068)
(2.0277777777777777, 4.274939605622873)
(2.028787878787879, 4.321149415259669)
(2.02979797979798, 4.369051980252902)
(2.0308080808080806, 4.418275423584134)
(2.0318181818181817, 4.468402359778973)
(2.032828282828283, 4.518973811570523)
(2.033838383838384, 4.569494450059472)
(2.0348484848484847, 4.619439275130313)
(2.035858585858586, 4.668261856632657)
(2.036868686868687, 4.715404260586002)
(2.037878787878788, 4.760308788415773)
(2.0388888888888888, 4.802431660977833)
(2.03989898989899, 4.841258782878148)
(2.040909090909091, 4.87632372634367)
(2.0419191919191917, 4.9072280776499575)
(2.042929292929293, 4.933664292860473)
(2.043939393939394, 4.9554412133819215)
(2.044949494949495, 4.97251239558944)
(2.0459595959595958, 4.9850074125248565)
(2.046969696969697, 4.993266289420674)
(2.047979797979798, 4.997877238551885)
(2.048989898989899, 4.999717862667107)
(2.05, 5.000000000000023)
(3.0611111111111113, 5.000000677397821)
(3.062121212121212, 4.999444962284062)
(3.063131313131313, 4.995821011054047)
(3.0641414141414143, 4.986746759949045)
(3.0651515151515154, 4.970501031431633)
(3.066161616161616, 4.945934093838229)
(3.067171717171717, 4.912385547079933)
(3.0681818181818183, 4.869609183718585)
(3.069191919191919, 4.817704482392305)
(3.07020202020202, 4.757054398212091)
(3.0712121212121213, 4.688269122398304)
(3.0722222222222224, 4.612135491073125)
(3.073232323232323, 4.52957173077247)
(3.074242424242424, 4.44158723588798)
(3.0752525252525253, 4.349247080897149)
(3.0762626262626265, 4.253640977886797)
(3.077272727272727, 4.15585639752253)
(3.0782828282828283, 4.056955579263979)
(3.0792929292929294, 3.957956164273021)
(3.0803030303030305, 3.8598151921093806)
(3.0813131313131312, 3.7634162099553965)
(3.0823232323232324, 3.669559250758928)
(3.0833333333333335, 3.5789534443307707)
(3.0843434343434346, 3.492212033080165)
(3.0853535353535353, 3.4098495717193353)
(3.0863636363636364, 3.332281097915242)
(3.0873737373737375, 3.259823068514078)
(3.0883838383838382, 3.1926958636112808)
(3.0893939393939394, 3.131027668387189)
(3.0904040404040405, 3.074859550275719)
(3.0914141414141416, 3.0241515566807564)
(3.0924242424242423, 2.978789666102279)
(3.0934343434343434, 2.9385934331814774)
(3.0944444444444446, 2.903324175821484)
(3.0954545454545457, 2.8726935601876127)
(3.0964646464646464, 2.846372447038286)
(3.0974747474747475, 2.8239998704851756)
(3.0984848484848486, 2.8051920279283316)
(3.0994949494949497, 2.7895511675594413)
(3.1005050505050504, 2.7766742674735942)
(3.1015151515151516, 2.76616140807729)
(3.1025252525252527, 2.7576237471277105)
(3.1035353535353534, 2.7506910143855676)
(3.1045454545454545, 2.7450184505111834)
(3.1055555555555556, 2.7402931224807205)
(3.1065656565656568, 2.7362395554468293)
(3.1075757575757574, 2.732624628615261)
(3.1085858585858586, 2.729261690356316)
(3.1095959595959597, 2.726013855417293)
(3.110606060606061, 2.722796454749453)
(3.1116161616161615, 2.7195786161102555)
(3.1126262626262626, 2.71638396124901)
(3.1136363636363638, 2.7132904131313444)
(3.114646464646465, 2.710429114305232)
(3.1156565656565656, 2.7079824651586177)
(3.1166666666666667, 2.706181298466008)
(3.117676767676768, 2.7053012142687014)
(3.118686868686869, 2.7056581067806396)
(3.1196969696969696, 2.707602922659203)
(3.1207070707070708, 2.7115156976275494)
(3.121717171717172, 2.7177989260824553)
(3.1227272727272726, 2.7268703259689095)
(3.1237373737373737, 2.739155068850023)
(3.124747474747475, 2.7550775527481677)
(3.125757575757576, 2.7750528029805466)
(3.1267676767676766, 2.7994775938597183)
(3.1277777777777778, 2.8287213917769494)
(3.128787878787879, 2.8631172278335617)
(3.12979797979798, 2.9029526158327528)
(3.1308080808080807, 2.9484606390917407)
(3.131818181818182, 2.999811337181346)
(3.132828282828283, 3.0571035313474955)
(3.133838383838384, 3.120357235016416)
(3.1348484848484848, 3.1895068034326672)
(3.135858585858586, 3.2643949841264073)
(3.136868686868687, 3.344768037553698)
(3.1378787878787877, 3.4302721049009195)
(3.138888888888889, 3.5204510076917153)
(3.13989898989899, 3.6147456714822237)
(3.140909090909091, 3.712495373577667)
(3.141919191919192, 3.8129410223506968)
(3.142929292929293, 3.915230683389243)
(3.143939393939394, 4.018427575348919)
(3.144949494949495, 4.121520766032386)
(3.145959595959596, 4.2234388068654)
(3.146969696969697, 4.323066551586608)
(3.147979797979798, 4.419265412615465)
(3.1489898989898992, 4.510897316210028)
(3.15, 4.596852625173655)
(3.151010101010101, 4.676082305517035)
(3.152020202020202, 4.747634621129231)
(3.1530303030303033, 4.8106966481588636)
(3.154040404040404, 4.864640908453767)
(3.155050505050505, 4.909077429054926)
(3.1560606060606062, 4.943911542387695)
(3.157070707070707, 4.969407749440778)
(3.158080808080808, 4.9862599758706825)
(3.159090909090909, 4.995668558616756)
(3.1601010101010103, 4.999424308259223)
(3.161111111111111, 5.000000000000009)
    };

\end{tikzpicture}
